Time-evolution methods for matrix-product states

Matrix-product states have become the de facto standard for the representation of one-dimensional quantum many body states. During the last few years, numerous new methods have been introduced to evaluate the time evolution of a matrix-product state. Here, we will review and summarize the recent work on this topic as applied to finite quantum systems. We will explain and compare the different methods available to construct a time-evolved matrix-product state, namely the time-evolving block decimation, the MPO $W^\mathrm{II}$ method, the global Krylov method, the local Krylov method and the one- and two-site time-dependent variational principle. We will also apply these methods to four different representative examples of current problem settings in condensed matter physics.

==> content/examples/2dmelting_all.tex <==
\begin{figure}
  \tikzsetnextfilename{melting_all}
  \pgfplotsset{width=\textwidth}
  \pgfplotsset{every axis plot/.append style={
      line width=1pt,
      tick style={line width=0.6pt}}}
  \begin{tikzpicture}
    \begin{axis}[
      width=\textwidth,
      height=8cm,
      axis lines=left,
      xlabel={Time $t$},
      font = {\footnotesize},
      ylabel={Staggered magnetization $\braket{\tilde{m}(t)}$},
      xmin=0,
      xmax=3,
      ymin=-0.2,
      ymax=0.5,
      legend style = {anchor=south west, at = {(0.01,0.01)}, font={\footnotesize}},
      legend cell align = left,
      ]
      \addplot[color=blue,solid,mark=diamond,mark options=solid,mark phase=31]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=50};
      \addlegendentry{2TDVP, $\delta = 0.1$};

        \addplot[color=orange,solid,mark=triangle,mark options=solid,mark phase=31]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=50};
        \addlegendentry{Local Krylov, $\delta = 0.1$};

        \addplot[color=orange,dashed,mark=triangle,mark options=solid,mark phase=100]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.01_minit=50};
        \addlegendentry{Local Krylov, $\delta = 0.01$};
        
        \addplot[color=brown,solid,mark=*,mark options=solid,mark phase=31]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=100};
        \addlegendentry{1TDVP, $\delta = 0.1$};
        
        \addplot[color=red,solid,mark=o,mark options=solid,mark phase=30]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tebd_dt=0.1_w=1e-8_a=zipup_ft=1e-10};
        \addlegendentry{TEBD2, $\delta = 0.1$};

        \addplot[color=green!50!black,solid,mark=star,mark options=solid,mark phase=17]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/krylov_krylov_dt=0.1_w=1e-8};
        \addlegendentry{Global Krylov, $\delta = 0.1$};

        \addplot[color=green,solid,mark=square,mark options=solid,mark phase=114]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/mpo_mpo_dt=0.01_a=zip_w=1e-8};
        \addlegendentry{MPO \wii, $\delta = 0.01$};
        
        \coordinate (insetPosition) at (axis cs:1.0,0.25);
      \end{axis}

      \begin{axis}[
        width=0.7*\textwidth,
        height=4cm,
        at = {(insetPosition)},
        axis lines=left,
        xlabel={Time $t$},
        font = {\footnotesize},
        ylabel={$\braket{\tilde{m}(t)}$},
        xmin=0,
        xmax=10,
        ymin=-0.2,
        ymax=0.5,
        ]
        \addplot[color=blue,solid,mark=diamond,mark options=solid,mark phase=69]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=50};

        \addplot[color=orange,solid,mark=triangle,mark options=solid,mark phase=92]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=50};

        \addplot[color=brown,solid,mark=*,mark options=solid,mark phase=101]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=100};

        \addplot[color=red,solid,mark=o,mark options=solid,mark phase=30]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tebd_dt=0.1_w=1e-8_a=zipup_ft=1e-10};

        \addplot[color=green!50!black,solid,mark=star,mark options=solid,mark phase=17]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/krylov_krylov_dt=0.1_w=1e-8};

        \addplot[color=green,solid,mark=square,mark options=solid,mark phase=114]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/mpo_mpo_dt=0.01_a=zip_w=1e-8};
      \end{axis}
      
    \end{tikzpicture}
    \caption{\label{fig:examples:melting:all}(2D) 
      Staggered magnetization $\braket{\tilde{m}(t)}$ during time evolution with maximal bond dimension $m_{\mathrm{max}}=200$ for all available methods.
      Only the local Krylov method shows
      dependence on the time step size. 1TDVP and the global Krylov method
      show large errors at $t \geq 0.5$. At intermediate times, 2TDVP
      seems to match the behaviour of TEBD2 better than the local
      Krylov method at $\delta = 0.1$. At long times, both the local Krylov 
      data and the 2TDVP data appear reasonable though not
      necessarily trustworthy. The 1TDVP, while able to obtain times
      $t > 100$, produces certainly wrong long-time results.}
\end{figure}


==> content/examples/2dmelting_energy.tex <==
\begin{figure}
  \tikzsetnextfilename{melting_energy}
  \pgfplotsset{width=\textwidth}
  \pgfplotsset{every axis plot/.append style={
      line width=1pt,
      tick style={line width=0.6pt}}}
  \begin{tikzpicture}
    \begin{axis}[
      width=\textwidth,
      height=7cm,
      axis lines=left,
      xlabel={Time $t$},
      font = {\footnotesize},
      ylabel={$\left|E(t) - E_0\right|/L^2$},
      xmin=0,
      xmax=10,
      ymin=1e-4,
      ymax=1e-1,
      ymode=log,
      legend style = {anchor=south east, at = {(1,0.01)}, font={\footnotesize}},
      legend cell align = left,
      legend columns=2,
      ]
      \addplot[color=blue,solid,mark=diamond,mark options=solid,mark phase=62]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=50.energy};
      \addlegendentry{2TDVP, $\delta = 0.01$};

      \addplot[color=orange,solid,mark=triangle,mark options=solid,mark phase=91]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=50.energy};
      \addlegendentry{Local Krylov, $\delta = 0.1$};

      \addplot[color=orange,dashed,mark=triangle,mark options=solid,mark phase=93]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.01_minit=50.energy};
      \addlegendentry{Local Krylov, $\delta = 0.01$};
      
      % \addplot[color=brown,solid,mark=*,mark options=solid,mark phase=100]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=50.energy};
      % \addlegendentry{1TDVP, $\delta = 0.1$};
      
      \addplot[color=red,solid,mark=o,mark options=solid,mark phase=28]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/tebd_dt=0.1_w=1e-8_a=zipup_ft=1e-10.energy};
      \addlegendentry{TEBD2, $\delta = 0.1$};

      \addplot[color=green!50!black,solid,mark=star,mark options=solid,mark phase=12]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/krylov_krylov_dt=0.1_w=1e-8.energy};
      \addlegendentry{Global Krylov, $\delta = 0.1$};

      \addplot[color=green,solid,mark=square,mark options=solid,mark phase=111]table[y expr = abs(28 - \thisrowno{1})/64]{../ex3-melting/syten/data/mpo_mpo_dt=0.01_a=zip_w=1e-8.energy};
      \addlegendentry{MPO \wii, $\delta = 0.01$};
    \end{axis}
  \end{tikzpicture}
  \caption{\label{fig:examples:melting:energy}(2D) Error in energy per site
    $\left|E(t) - E_0\right|/L^2$ during the real-time evolution. Not
    shown is single-site TDVP with error $< 10^{-7}$ at all
    times. Comparing 2TDVP and the local Krylov method, the better
    energy conservation of 2TDVP is obvious. The global Krylov method
    is good up to $t \approx 0.7$ when the truncation of Krylov
    vectors becomes problematic.}
\end{figure}


==> content/examples/2dmelting_invsym.tex <==
\begin{figure}
  \tikzsetnextfilename{melting_invsym}
  \pgfplotsset{width=\textwidth}
  \pgfplotsset{every axis plot/.append style={
      line width=1pt,
      tick style={line width=0.6pt}}}
  \begin{tikzpicture}
    \begin{axis}[
      width=\textwidth,
      height=7cm,
      axis lines=left,
      xlabel={Time $t$},
      font = {\footnotesize},
      ylabel={Maximal inversion symmetry error $\Delta I(t)$},
      xmin=0,
      xmax=10,
      ymin=1e-4,
      ymax=1,
      ymode=log,
      legend style = {anchor=south east, at = {(1,0.01)}, font={\footnotesize}},
      legend cell align = left,
      legend columns=2,
      ]
      \addplot[color=blue,solid,mark=diamond,mark options=solid,mark phase=68]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=50};
      \addlegendentry{2TDVP, $\delta = 0.01$};

        \addplot[color=orange,solid,mark=triangle,mark options=solid,mark phase=91]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=50};
        \addlegendentry{Local Krylov, $\delta = 0.1$};

        \addplot[color=orange,dashed,mark=triangle,mark options=solid,mark phase=97]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.01_minit=50};
        \addlegendentry{Local Krylov, $\delta = 0.01$};
        
        \addplot[color=brown,solid,mark=*,mark options=solid,mark phase=100]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=100};
        \addlegendentry{1TDVP, $\delta = 0.1$};
        
        \addplot[color=red,solid,mark=o,mark options=solid,mark phase=28]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/tebd_dt=0.1_w=1e-8_a=zipup_ft=1e-10};
        \addlegendentry{TEBD2, $\delta = 0.1$};

        \addplot[color=green!50!black,solid,mark=star,mark options=solid,mark phase=15]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/krylov_krylov_dt=0.1_w=1e-8};
        \addlegendentry{Global Krylov, $\delta = 0.1$};

        \addplot[color=green,solid,mark=square,mark options=solid,mark phase=101]table[y expr = \thisrowno{2}]{../ex3-melting/syten/data/mpo_mpo_dt=0.01_a=zip_w=1e-8};
        \addlegendentry{MPO \wii, $\delta = 0.01$};
      \end{axis}
    \end{tikzpicture}
    \caption{\label{fig:examples:melting:invsym}(2D) Maximal inversion
      symmetry error $\Delta I(t)$. The simulations using TEBD2, 2TDVP and the local Krylov method 
      result in approximately the same errors at intermediate
      times. At short times, the local Krylov method with $\delta = 0.01$ and
      TEBD2 provide results with a relative error of a fraction of 1\%.}
\end{figure}


==> content/examples/2dmelting_tdvpkrylov.tex <==
\begin{figure}
  \begin{center}
    \tikzsetnextfilename{tdvpkrylov_legend}
    \ref{tdvpkrylov_legend}
  \end{center}
  \begin{minipage}[t]{0.49\textwidth}
    \tikzsetnextfilename{melting_tdvplockrylov_dt}
    \pgfplotsset{width=\textwidth}
    \pgfplotsset{every axis plot/.append style={
        line width=1pt,
        tick style={line width=0.6pt}}}
    \begin{tikzpicture}
      \begin{axis}[
        width=\textwidth,
        axis lines=left,
        xlabel={Time $t$},
        font = {\footnotesize},
        ylabel={Staggered magnetization $\braket{\tilde{m}(t)}$},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.5,
        ]
        \addplot[color=brown,solid,mark=*,mark options=solid,mark phase=1,mark repeat=70]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.01_minit=100};
        \addplot[color=blue,solid,mark=diamond,mark options=solid,mark phase=11,mark repeat=70]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.01_minit=100};
        \addplot[color=orange,solid,mark=triangle,mark options=solid,mark phase=21,mark repeat=70]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.01_minit=100};
        \addplot[color=red,solid,mark=o,mark options=solid,mark phase=3,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tebd_dt=0.1_w=1e-12_a=zipup_ft=1e-10};


        \addplot[color=blue,forget plot,dashed,mark=diamond,mark options=solid,mark phase=5,mark repeat=7]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=100};

        \addplot[color=orange,forget plot,dashed,mark=triangle,mark options=solid,mark phase=6,mark repeat=7]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=100};

        \addplot[color=brown,forget plot,dashed,mark=*,mark options=solid,mark phase=7,mark repeat=7]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=100};
      \end{axis}
    \end{tikzpicture}
    \caption{\label{fig:examples:melting:tdvpkrylov-dt}(2D) Staggered magnetization $\braket{\tilde{m}(t)}$ during time evolution with maximal bond dimension $m_{\mathrm{max}}=200$. Comparison of the dependence on the step size of the 1TDVP, 2TDVP and the local Krylov method; we use $\delta = 0.01$ (solid) and $\delta = 0.1$ (dashed) at initial $m = 100$. 1TDVP and 2TDVP data is step-size independent but the
      local Krylov results differ slightly between $\delta = 0.1$ and
      $\delta = 0.01$. Due to the fixed bond dimension, 1TDVP at best
      provides qualitative results. }
  \end{minipage}
  \hfill
  \begin{minipage}[t]{0.49\textwidth}
    \tikzsetnextfilename{melting_tdvplockrylov_m}
    \pgfplotsset{width=\textwidth}
    \pgfplotsset{every axis plot/.append style={
        line width=1pt,
        tick style={line width=0.6pt}}}
    \begin{tikzpicture}
      \begin{axis}[
        width=\textwidth,
        axis lines=left,
        xlabel={Time $t$},
        font = {\footnotesize},
        ylabel={Staggered magnetization $\braket{\tilde{m}(t)}$},
        xmin=0,
        xmax=10,
        ymin=-0.2,
        ymax=0.5,
        legend style = {anchor=north east, at = {(1,0.8)}, draw = none, fill = none, font={\footnotesize}},
        legend cell align = left,
        legend to name = tdvpkrylov_legend,
        legend columns=4,
        ]
        \addplot[color=blue,solid,mark=diamond,mark options=solid,mark phase=2,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=50};
        \addlegendentry{2TDVP};
        \addplot[color=blue,forget plot,dashed,mark=diamond,mark options=solid,mark phase=2,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=100};
        \addplot[color=blue,forget plot,dotted,mark=diamond,mark options=solid,mark phase=2,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_2tdvp_dt=0.1_minit=200};

        \addplot[color=orange,solid,mark=triangle,mark options=solid,mark phase=4,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=50};
        \addlegendentry{Local Krylov};
        \addplot[color=orange,forget plot,dashed,mark=triangle,mark options=solid,mark phase=4,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=100};
        \addplot[color=orange,forget plot,dotted,mark=triangle,mark options=solid,mark phase=4,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_lockrylov_dt=0.1_minit=200};

        \addplot[color=brown,solid,mark=*,mark options=solid,mark phase=5,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=50};
        \addlegendentry{1TDVP};
        \addplot[color=brown,forget plot,dashed,mark=*,mark options=solid,mark phase=6,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=100};
        \addplot[color=brown,forget plot,dotted,mark=*,mark options=solid,mark phase=7,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tdvp_1tdvp_dt=0.1_minit=200};
        
        \addplot[color=red,solid,mark=o,mark options=solid,mark phase=0,mark repeat=5]table[y expr = \thisrowno{3}]{../ex3-melting/syten/data/tebd_dt=0.1_w=1e-12_a=zipup_ft=1e-10};
        \addlegendentry{TEBD2};
      \end{axis}
    \end{tikzpicture}
    \caption{\label{fig:examples:melting:tdvpkrylov-m}(2D) 
      Staggered magnetization $\braket{\tilde{m}(t)}$ during time evolution with maximal bond dimension $m_{\mathrm{max}}=200$.
      Comparison of the dependence of the 
      1TDVP, 2TDVP and the local Krylov method on the initial bond
      dimension; $m = 50$ (solid), $m = 100$ (dashed) and $m = 200$
      (dotted). Step size is $\delta = 0.1$. The best TEBD2 result is
      plotted as a reference. The 2TDVP and the local Krylov method do not strongly depend
      on the initial bond dimension.}
  \end{minipage}
\end{figure}


==> content/examples/dsf_chimaxruntime.tex <==
\begin{figure}[t!]
  \begin{center}
    \tikzsetnextfilename{dsf_legend}
    \ref{dsf_legend}
  \end{center}
	\begin{minipage}[t]{0.49\textwidth}
		\tikzsetnextfilename{dsf_benchmarks_chimax}
		\begin{tikzpicture}
			\begin{axis}
			[
				width=\textwidth,
				axis lines=left,
				xlabel={Time $t$},
				font = {\footnotesize},
				ylabel={Max. bond dimension $m$},
				xmin=0,
				xmax=210,
				ymax=210,
				legend style = {anchor=north east, at = {(1,0.8)}, draw = none, fill = none, font={\footnotesize}},
				legend to name = dsf_legend,
				legend columns=5,
				legend cell align = left,
			]
				\addplot[thick, smooth, color=black!40!green, solid, mark=star, mark options=solid, mark phase=4, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/GlobalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/chi_max.output};
				\addplot[thick, smooth, color=blue, solid, mark=diamond, mark options=solid, mark phase=3, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TDVP/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/chi_max.output};
				\addplot[thick, smooth, color=red, solid, mark=o, mark options=solid, mark phase=3, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TEBD/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/chi_max.output};
				\addplot[thick, smooth, color=orange, solid, mark=triangle, mark options=solid, mark phase=6, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/scipal/LocalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/chi_max.output};
				\addplot[thick, smooth, color=green!90!black, solid, mark=square, mark options=solid, mark phase=6, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/MPO/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/chi_max.output};

				\addplot[forget plot, thick, smooth, color=black!40!green, dotted, mark=star, mark options=solid, mark phase=6, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/GlobalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/chi_max.output};
				
				\addplot[forget plot, thick, smooth, color=blue, dotted, mark=diamond, mark options=solid, mark phase=2, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TDVP/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/chi_max.output};
				
                                \addplot[forget plot, thick, smooth, color=red, dotted, mark=o, mark options=solid, mark phase=2, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TEBD/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/chi_max.output};

				\addplot[forget plot, thick, smooth, color=orange, dotted, mark=triangle, mark options=solid, mark phase=5, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/scipal/LocalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/chi_max.output};
				
				\addplot[forget plot, thick, smooth, color=green!90!black, dotted, mark=square, mark options=solid, mark phase=5, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/MPO/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/chi_max.output};
				
				\addlegendentry{Global Krylov}
				\addlegendentry{2TDVP}
				\addlegendentry{TEBD2}
				\addlegendentry{Local Krylov}
				\addlegendentry{MPO \wii}
			\end{axis}
		\end{tikzpicture}
		\caption{\label{fig:dsf:benchmarks-chimax}(DSF) Maximal bond dimensions $m$ during time evolutions of systems with $L=100$ sites and different time steps $\delta=0.1$ (dotted) and $\delta=0.01$ (solid). All methods result in a smaller maximal bond dimension if the calculation is more precise and the step size is smaller.}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
          \tikzsetnextfilename{dsf_benchmarks_cputime}
		\begin{tikzpicture}
			\begin{semilogyaxis}
			[
				width=\textwidth,
				axis lines=left,
				xlabel={Time $t$},
				font = {\footnotesize},
				ylabel={Avg. cpu time $t$ per unit time $\nicefrac{1}{\Delta}$},
				xmin=0,
				xmax=210,
				legend style={at={(1,0.05)}, anchor=south east},
% 				legend entries = {$t=2$,$t=14$,$t=26$,$t=38$, $t=50$, $t=62$, 2TDVP, TEBD2, Local Krylov, MPO\wii},
% 				ymin=1e-4,
% 				ymax=1050,
			]
				\addplot[thick, smooth, color=black!40!green, solid, mark=star, mark options=solid, mark phase=5, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/GlobalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/teo.output};
                                \addplot[thick, smooth, color=green!90!black, solid, mark=square, mark options=solid, mark phase=6, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/MPO/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/teo.output};
				\addplot[thick, smooth, color=blue, solid, mark=diamond, mark options=solid, mark phase=3, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TDVP/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/teo.output};
				\addplot[thick, smooth, color=red, solid, mark=o, mark options=solid, mark phase=3, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TEBD/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/teo.output};
				\addplot[thick, smooth, color=orange, solid, mark=triangle, mark options=solid, mark phase=6, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}*100]{../ex1-spinchain/scipal/LocalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/teo.output};

				\addplot[thick, smooth, color=black!40!green, dotted, mark=star, mark options=solid, mark phase=6, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/GlobalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/teo.output};
				\addplot[forget plot, thick, smooth, color=green!90!black, dotted, mark=square, mark options=solid, mark phase=5, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/MPO/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/teo.output};
				\addplot[forget plot, thick, smooth, color=blue, dotted, mark=diamond, mark options=solid, mark phase=2, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TDVP/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/teo.output};
				\addplot[forget plot, thick, smooth, color=red, dotted, mark=o, mark options=solid, mark phase=2, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}]{../ex1-spinchain/syten/TEBD/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/teo.output};
				\addplot[forget plot, thick, smooth, color=orange, dotted, mark=triangle, mark options=solid, mark phase=5, mark repeat=40]
				table[x expr = \coordindex, y expr = \thisrowno{0}*10]{../ex1-spinchain/scipal/LocalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/teo.output};
			\end{semilogyaxis}
		\end{tikzpicture}
		\caption{\label{fig:dsf:benchmarks-cputime}(DSF) Average CPU time per unit time $\frac{1}{\Delta}$ evolving systems with $L=100$ sites and different time step sizes $\delta=0.1$ (dotted) and $\delta=0.01$ (solid). Note that physically reasonable results at $\delta=0.1$ are only obtained for 2TDVP.}
% Remark: The scaling of the local Krylov data was checked to be correct, the content of the file is simply different.
	\end{minipage}
\end{figure}


==> content/examples/dsf_lightcone_comparison.tex <==
\begin{figure}[t!]
	\tikzsetnextfilename{dsf_real_space_compare_log}
	\begin{tikzpicture}
		[node distance=0.05]\pgfplotsset
		{
			/pgfplots/colormap={temp}{
				rgb255=(36,0,217) 		% 0 "#2400d9"
				rgb255=(25,29,247) 		% 1 "#191df7"
				rgb255=(41,87,255) 		% 2 "#2957ff"
				rgb255=(61,135,255) 	% 3 "#3d87ff"
				rgb255=(87,176,255) 	% 4 "#57b0ff"
				rgb255=(117,211,255) 	% 5 "#75d3ff"
				rgb255=(153,235,255) 	% 6 "#99ebff"
				rgb255=(189,249,255) 	% 7 "#bdf9ff"
				rgb255=(211,255,255) 	% 8 "#d3ffff"
				rgb255=(255,255,211) 	% 9 "#ffffd3"
				rgb255=(255,242,189) 	% 10 "#fff2bd"
				rgb255=(255,214,153) 	% 11 "#ffd699"
				rgb255=(255,172,117) 	% 12 "#ffac75"
				rgb255=(255,120,87) 	% 13 "#ff7857"
				rgb255=(255,61,61) 		% 14 "#ff3d3d"
				rgb255=(247,40,54) 		% 15 "#f72836"
				rgb255=(217,22,48) 		% 16 "#d91630"
				rgb255=(166,0,33)		% 17 "#a60021"
			}
		}
		\begin{groupplot}
		[
			group style = 
			{
				group size 		=	2 by 2,
				vertical sep		=	5em,
				horizontal sep		=	0.0mm,
% 				x descriptions at	=	edge bottom,
				y descriptions at	=	edge left,
			},
% 			height 	= 	0.35\textheight,
			width 	= 	1.0\textwidth,
% 			point meta min=-0.0025,
% 			point meta max=0.0025,
% 			xmin	= 0,
% 			xmax	= 100,
		]
		\nextgroupplot
			[
				axis on top,
				enlargelimits	= false,
				height		= 0.25\textheight,
				width		= 0.5\textwidth,
% 				xlabel		= site $j$,
				ylabel		= {Time $t [\nicefrac{1}{\Delta}]$},
				ytick		= {0,50,...,200},
				xticklabels	= {,,},
				title		= {$S^{zz}(j,t_{n})$ (2TDVP)},
			]
			\addplot graphics
			[
				xmin = 0, 
				xmax = 100, 
				ymin = 0, 
				ymax = 200,
			]
			{../ex1-spinchain/precompiled/scipal_tdvp_L_100_t_0p3_J_1p0_h_0p1_dt_0p01.rt-1.real.log.pdf};
		\nextgroupplot
			[
				axis on top,
				enlargelimits	= false,
				height		= 0.25\textheight,
				width		= 0.5\textwidth,
% 				xlabel		= Site $j$,
% 				ylabel		= {Time $[t]$},
				ytick		= {0,50,...,200},
				xticklabels	= {,,},
				title		= {$S^{zz}(j,t_{n})$ (TEBD2)},
				colorbar right,
				colormap name	= temp,
				point meta min=-10,
				point meta max=-2,
				every colorbar/.append style =
					{
% 						height			=	2*\pgfkeysvalueof{/pgfplots/parent axis height} + 1*\pgfkeysvalueof{/pgfplots/group/vertical sep},
% 						ylabel			=	{$\langle \hat N_j \rangle$},
						width			=	3mm,
						ytick			= 	{-10,-6,-2},
						yticklabels		=	{$10^{-10}$, $10^{-6}$, $10^{-2}$},
% 						ylabel shift 		=	-4pt,
						y tick scale label style=	{xshift=2.0em,yshift=0.5em},
					},
			]
			\addplot graphics
			[
				xmin = 0, 
				xmax = 100, 
				ymin = 0, 
				ymax = 200,
			]
			{../ex1-spinchain/precompiled/syten_tebd_L_100_t_0p3_J_1p0_h_0p1_dt_0p01.rt-1.real.log.pdf};
		\nextgroupplot
			[
				axis on top,
				enlargelimits	= false,
				height		= 0.25\textheight,
				width		= 0.5\textwidth,
				xlabel		= Site $j$,
				ylabel		= {Time $t [\nicefrac{1}{\Delta}]$},
				ytick		= {0,50,...,200},
				xtick		= {25,50,...,100},
				title		= {$S^{zz}(j,t_{n})$ (Global Krylov)},
			]
			\addplot graphics
			[
				xmin = 0, 
				xmax = 100, 
				ymin = 0, 
				ymax = 200,
			]
			{../ex1-spinchain/precompiled/syten_global_krylov_L_100_t_0p3_J_1p0_h_0p1_dt_0p01.rt-1.real.log.pdf};
		\nextgroupplot
			[
				axis on top,
				enlargelimits	= false,
				height		= 0.25\textheight,
				width		= 0.5\textwidth,
				xlabel		= site $j$,
% 				ylabel		= {time $t [\nicefrac{1}{\Delta}]$},
				ytick		= {0,50,...,200},
				xtick		= {25,50,...,100},
				title		= {$S^{zz}(j,t_{n})$ (Local Krylov)},
				colorbar right,
				colormap name	= temp,
				point meta min=-10,
				point meta max=-2.0,
				every colorbar/.append style =
					{
% 						height			=	2*\pgfkeysvalueof{/pgfplots/parent axis height} + 1*\pgfkeysvalueof{/pgfplots/group/vertical sep},
% 						ylabel			=	{$\langle \hat N_j \rangle$},
						width			=	3mm,
						ytick			= 	{-10,-6,-2},
						yticklabels		=	{$10^{-10}$, $10^{-6}$, $10^{-2}$},
% 						ylabel shift 		=	-4pt,
						y tick scale label style=	{xshift=2.0em,yshift=0.5em},
					},
			]
			\addplot graphics
			[
				xmin = 0, 
				xmax = 100, 
				ymin = 0, 
				ymax = 200,
			]
			{../ex1-spinchain/precompiled/scipal_local_krylov_L_100_t_0p3_J_1p0_h_0p1_dt_0p01.rt-1.real.log.pdf};
		\end{groupplot}
	\end{tikzpicture}
	\caption{\label{fig:dsf:compare_rt_log}(DSF) Real-time evolution of the time-dependent correlator $S^{zz}(j, t_{n})$ with parameters $J=0.3$, $J\cdot h=0.1$ and time step $\delta=0.01$. Panels show the evolution of the initial perturbation using \scipal{} 2TDVP (top left), \syten{} TEBD2 (top right), \syten{} global Krylov and \scipal{} local Krylov without damping.}
\end{figure}


==> content/examples/dsf_spectral.tex <==
\begin{figure}[t!]
% 	\begin{center}
% 		\tikzsetnextfilename{dsf_spectral_functions_compare_dt_legend}
% 		\ref{dsf-spectral-functions-compare-dt_legend}
% 	\end{center}
% 	\tikzset{external/export next=false}
	\tikzsetnextfilename{dsf_spectral_functions_compare_dt}
	\begin{tikzpicture}
		\pgfplotsset
		{
%			/pgfplots/colormap={temp}{
%				rgb255=(36,0,217) 		% 0 "#2400d9"
%				rgb255=(25,29,247) 		% 1 "#191df7"
%				rgb255=(41,87,255) 		% 2 "#2957ff"
%				rgb255=(61,135,255) 	% 3 "#3d87ff"
%				rgb255=(87,176,255) 	% 4 "#57b0ff"
%				rgb255=(117,211,255) 	% 5 "#75d3ff"
%				rgb255=(153,235,255) 	% 6 "#99ebff"
%				rgb255=(189,249,255) 	% 7 "#bdf9ff"
%				rgb255=(211,255,255) 	% 8 "#d3ffff"
%				rgb255=(255,255,211) 	% 9 "#ffffd3"
%				rgb255=(255,242,189) 	% 10 "#fff2bd"
%				rgb255=(255,214,153) 	% 11 "#ffd699"
%				rgb255=(255,172,117) 	% 12 "#ffac75"
%				rgb255=(255,120,87) 	% 13 "#ff7857"
%				rgb255=(255,61,61) 		% 14 "#ff3d3d"
%				rgb255=(247,40,54) 		% 15 "#f72836"
%				rgb255=(217,22,48) 		% 16 "#d91630"
%				rgb255=(166,0,33)		% 17 "#a60021"
%			}
			/pgfplots/colormap={temp}{
				rgb255=(255,255,255)	% 0 "#ffffff"
				rgb255=(85,85,255) 		% 1 "#5555ff"
				rgb255=(51,51,255) 		% 2 "#3333ff"
				rgb255=(12,12,255)	 	% 3 "#1111ff"
				rgb255=(0,0,187)	 	% 4 "#0000bb"
				rgb255=(0,0,153)	 	% 5 "#000099"
				rgb255=(0,0,102)	 	% 6 "#000066"
				rgb255=(0,0,51)		 	% 7 "#000033"
				rgb255=(0,0,0)		 	% 8 "#000000"
			}
		}
		\begin{axis}
		[
			width=\textwidth,
			axis lines=left,
			xlabel={Frequency $\omega [\Delta]$},
			font = {\footnotesize},
			ylabel={$S^{zz}(k=\pi,\omega)$},
			xmin=0,
			xmax=2,
			ymin=-1,
			ymax=3,
% 			legend style = {anchor=north west, at = {(0,1)}, draw = none, fill = none, font={\footnotesize}},
% 			legend cell align = left,
% 			legend to name = dsf-spectral-functions-compare-dt_legend,
% 			legend columns=4,
% 			clip mode = individual
		]	
			\addplot[thick,smooth,opacity=0.5,draw opacity=0.5, color=black!40!green, solid, mark=star, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=20, mark repeat=20]
			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.01]{../ex1-spinchain/syten/GlobalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/results/k_eq_pi_w-1e-1.real};
 			\addplot[thick,smooth,opacity=0.5,draw opacity=0.5, color=blue, solid, mark=diamond, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=55, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.01]{../ex1-spinchain/scipal/TDVP/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/results/k_eq_pi_w-1e-1.real};
 			\addplot[thick,smooth,opacity=0.5,draw opacity=0.5, color=red, solid, mark=o, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=50, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.01]{../ex1-spinchain/syten/TEBD/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/results/k_eq_pi_w-1e-1.real};
 			\addplot[thick,smooth,opacity=0.5,draw opacity=0.5, color=orange, solid, mark=triangle, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=40, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.01]{../ex1-spinchain/scipal/LocalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/results/k_eq_pi_w-1e-1.real};
 			\addplot[thick,smooth,opacity=0.5,draw opacity=0.5, color=green!90!black, solid, mark=square, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=45, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.01]{../ex1-spinchain/syten/MPO/L_100_t_0p3_J_1p0_h_0p1_dt_0p01/results/k_eq_pi_w-1e-1.real};

 			\addplot[thick,smooth, color=blue, dotted, forget plot, mark=diamond, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=15, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.1]{../ex1-spinchain/scipal/TDVP/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/results/k_eq_pi_w-1e-1.real};
 			\addplot[thick,smooth, color=red, dotted, forget plot, mark=o, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=10, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.1]{../ex1-spinchain/syten/TEBD/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/results/k_eq_pi_w-1e-1.real};
			\addplot[thick,smooth, color=orange, dotted, forget plot, mark=triangle, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=0, mark repeat=40]
			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.1]{../ex1-spinchain/scipal/LocalKrylov/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/results/k_eq_pi_w-1e-1.real};
 			\addplot[thick,smooth, color=green!90!black, dotted, forget plot, mark=square, mark options=solid, restrict x to domain = 0:2, restrict y to domain = -10:200, mark phase=5, mark repeat=40]
 			table[x expr = \coordindex*2*pi/409.6, y expr = \thisrowno{0}*0.1]{../ex1-spinchain/syten/MPO/L_100_t_0p3_J_1p0_h_0p1_dt_0p1/results/k_eq_pi_w-1e-1.real};
		
 			\addlegendentry{Global Krylov};
 			\addlegendentry{2TDVP};
 			\addlegendentry{TEBD2};
 			\addlegendentry{Local Krylov};
 			\addlegendentry{MPO \wii};
 			\coordinate (insetPosition) at (axis cs:1.0,0.5);
		\end{axis}
		\begin{axis}
		[
			width=0.45*\textwidth,
			height=0.25*\textheight,
			at = {(insetPosition)},
			axis on top,
			enlargelimits	= false,
			xlabel		= {wave vector $k$},
			ytick		= {0,0.75,1.5},
			xtick		= {-50,-25,0,25,50},
			xticklabels	= {$0$, $\nicefrac{\pi}{2}$,$\pi$, $\nicefrac{3\pi}{2}$, $2\pi$},
			title		= {$S^{zz}(k,\omega)$ (2TDVP)},
			colorbar right,
			colormap name	= temp,
			point meta min=0,
			point meta max=3.5,
			every colorbar/.append style =
				{
% 						height			=	2*\pgfkeysvalueof{/pgfplots/parent axis height} + 1*\pgfkeysvalueof{/pgfplots/group/vertical sep},
% 						ylabel			=	{$\langle \hat N_j \rangle$},
					width			=	3mm,
					ytick			= 	{0.0,1.75,3.5},
% 						yticklabels		=	{$-0.0025$,$0.0$,$0.0025$},
% 						ylabel shift 		=	-4pt,
					y tick scale label style=	{xshift=2.0em,yshift=0.5em},
				},
		]
		\addplot graphics
		[
			xmin = -50, 
			xmax = 50, 
			ymin = 0, 
			ymax = 1.5,
		]
		{../ex1-spinchain/precompiled/syten_tdvp_L_100_t_0p3_J_1p0_h_0p1_dt_0p1.kw-1e-1.real.pdf};
		\end{axis}
	\end{tikzpicture}
	\caption{\label{fig:dsf:kpi} (DSF) $k = \pi$ cut through the
          band structure at $J=0.3$, $J \cdot h = 0.1$ for different
          methods and step sizes indicated as dotted ($\delta = 0.1$)
          and solid ($\delta = 0.01$) lines. Only 2TDVP (at
          $\delta = 0.1$ and $\delta = 0.01$) and the global Krylov
          method (with $\delta=0.01$) produce no spectral weight
          around $\omega = 0$ (their curves are atop of each other for
          all $\omega$). All other methods produce some spectral
          weight around $\omega = 0$; the errors of the local Krylov
          method also produce consistently negative
          intensities.\\Inset: Full spectrum as produced by 2TDVP for
          these parameters. The main graph x-axis corresponds to a
          vertical line at $k = \pi$ in the inset.}
\end{figure}

